XPath Node Selection over Grammar-Compressed Trees

XML document markup is highly repetitive and therefore well compressible using grammar-based compression. Downward, navigational XPath can be executed over grammar-compressed trees in PTIME: the query is translated into an automaton which is executed in one pass over the grammar. This result is well-known and has been mentioned before. Here we present precise bounds on the time complexity of this problem, in terms of big-O notation. For a given grammar and XPath query, we consider three different tasks: (1) to count the number of nodes selected by the query, (2) to materialize the pre-order numbers of the selected nodes, and (3) to serialize the subtrees at the selected nodes.

==> automaton.tex <==
\gasset{Nframe=y,Nadjust=wh}

\begin{picture}(78,33)(0,0)
  \unitlength=1mm

  \node[Nmarks=i](0)(5,18){$0$}
  \node(1)(20,18){$1$}
  \node(2)(35,24){$2$}
  \node(3)(35,10){$3$}
  \node(4)(50,18){$4$}
  \node(5)(65,18){$5$}
  \node[Nmarks=r](6)(79,18){$6$}
%{\scriptsize\begin{turn}{-45}$\ \ast:B'$\end{turn}}
  \drawedge(0,1){$a$}
  \drawedge[curvedepth=2,ELpos=50,ELdist=0.5](1,2){{\begin{turn}{20}$a$\end{turn}}}
  \drawedge[curvedepth=-2,ELpos=50,ELdist=-0.5,ELside=r](2,3){$\begin{array}{c}\neg a\\\neg b\end{array}$}
  \drawedge[curvedepth=-2,ELpos=50,ELside=r,ELdist=-0.5](1,3){{\begin{turn}{-28}$\neg a$\end{turn}}}
  \drawedge[curvedepth=-2,ELpos=50,ELside=r](3,2){$a$}
  \drawedge[curvedepth=1,ELpos=50,ELdist=0.5](2,4){{\begin{turn}{-20}$b$\end{turn}}}
  \drawedge[curvedepth=-1,ELpos=50,ELside=r,ELdist=0.2](3,4){{\begin{turn}{28}$b$\end{turn}}}
  \drawedge[curvedepth=2,ELpos=50](4,5){$c$}
  \drawedge[curvedepth=2,ELpos=50](5,4){$\neg c$}
  \drawedge[curvedepth=2,ELpos=50](5,6){$d$}
  \drawedge[curvedepth=2,ELpos=50](6,5){$c$}
  \drawedge[curvedepth=10,ELpos=50](6,4){$\neg c$}

  \drawloop[loopdiam=5,loopangle=90](0){$\neg a$}
  \drawloop[loopdiam=5,loopangle=90](2){$a$}
  \drawloop[loopdiam=5,loopangle=-90,ELdist=0.5](3){$\neg a,\neg b$}
  \drawloop[loopdiam=5,loopangle=90](4){$\neg c$}
  \drawloop[loopdiam=5,loopangle=90](5){$c$}

\end{picture}





==> libraryExample.tex <==
%\small
%\mbox{
 % \definecolor{Pcol}{rgb}{0,0,0}
 % \definecolor{Ucol}{rgb}{0,0,0}
\gasset{Nframe=n,Nadjust=wh}
\begin{picture}(79,31)(6,0)
  \unitlength=1mm
  \node(root)(21,25){library}
  \node(2)(12,16){book}
  \node(4)(30,16){book}
  \node(5)(7,7){title}
  \node(6)(17,7){author}
  \node(7)(25,7){title}
  \node(8)(35,7){author}
  \drawedge[AHnb=0](root,2){}
  \drawedge[AHnb=0](root,4){} 
  \drawedge[AHnb=0](2,5){} 
  \drawedge[AHnb=0](2,6){} 
  \drawedge[AHnb=0](4,7){}
  \drawedge[AHnb=0](4,8){}

  \node(a)(50,30){library}
  \node(b)(50,24){book}
  \node(c)(50,18){title}
  \node(d)(50,12){\_}
  \node(e)(70,24){\_}
  \node(f)(70,18){book}
  \node(g)(60,12){author}
  \node(h)(60,6){\_}
  \node(i)(65,6){\_}
  \node(j)(70,12){title}
  \node(k)(70,6){\_}
  \node(l)(80,6){author}
  \node(m)(80,0){\_}
  \node(n)(85,0){\_}
  \node(o)(80,12){\_}
  \drawedge[AHnb=0](a,b){}
  \drawedge[AHnb=0](b,c){} 
  \drawedge[AHnb=0](c,d){} 
  \drawedge[AHnb=0](a,e){} 
  \drawedge[AHnb=0](c,g){} 
  \drawedge[AHnb=0](b,f){} 
  \drawedge[AHnb=0](f,j){} 
  \drawedge[AHnb=0](j,k){} 
  \drawedge[AHnb=0](j,l){}  
  \drawedge[AHnb=0](g,h){}  
  \drawedge[AHnb=0](g,i){}  
  \drawedge[AHnb=0](l,m){}  
  \drawedge[AHnb=0](l,n){}  
  \drawedge[AHnb=0](f,o){}  


\end{picture}
%}

